Systematic Operator Construction for Non-relativistic Effective Field Theories: Hilbert Series versus Young Tensor

This work establishes a systematic framework for operator construction in the non-relativistic effective field theory, incorporating both the three dimensional Euclidean symmetry and the internal symmetries. By employing double cover of the rotation group, we extend the Hilbert series to the non-relativistic systems, and eliminates redundancies introduced by the spin operator. We also generalize the Young tensor method to the non-relativistic cases through the $SU(2)$ semi-standard Young tableaux, which allows for the construction of operator bases with repeated fields at any given mass dimension. Utilizing the Young tensor technique and Hibert series as cross-check, we obtain the complete operator bases for the following cases: heavy particle (and also heavy quark) effective theory operators up to mass dimension 9; pion-less effective theory operators, including nucleon-nucleon contact interactions up to $\mathcal{O}(Q^4)$ and three-nucleon interactions at $\mathcal{O}(Q^2)$; and finally the spin-1/2 dark matter-nucleon operators up to $\mathcal{O}(v^4)$.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|}
    \hline
      Type& $P$~$T$&Hilbert series&Young tensor method\\
      \hline
      $NN^{\dagger}\xi\xi^{\dagger}$&$+~ +$&$2NN^{\dagger}\xi\xi^{\dagger}$&$2NN^{\dagger}\xi\xi^{\dagger}$\\
      \hline
      $\nabla NN^{\dagger}\xi\xi^{\dagger}$&$-~+$&   $5\nabla NN^{\dagger}\xi\xi^{\dagger}$&   $5\nabla NN^{\dagger}\xi\xi^{\dagger}$\\
      \cline{2-4}
      &$-~-$&   $4\nabla NN^{\dagger}\xi\xi^{\dagger}$&   $4\nabla NN^{\dagger}\xi\xi^{\dagger}$\\
      \hline
      $\nabla^2NN^{\dagger}\xi\xi^{\dagger}$&$+~+$&$17\nabla^2NN^{\dagger}\xi\xi^{\dagger}$&$17\nabla^2NN^{\dagger}\xi\xi^{\dagger}$\\
      \cline{2-4}
        &$+~-$&$10\nabla^2NN^{\dagger}\xi\xi^{\dagger}$&$10\nabla^2NN^{\dagger}\xi\xi^{\dagger}$\\
        \hline
         $\nabla^3NN^{\dagger}\xi\xi^{\dagger}$&$-~+$&$34\nabla^2NN^{\dagger}\xi\xi^{\dagger}$&$34\nabla^2NN^{\dagger}\xi\xi^{\dagger}$\\
      \cline{2-4}
        &$-~-$&$30\nabla^2NN^{\dagger}\xi\xi^{\dagger}$&$30\nabla^2NN^{\dagger}\xi\xi^{\dagger}$\\
        \hline
         $\nabla^4NN^{\dagger}\xi\xi^{\dagger}$&$+~+$&$74\nabla^2NN^{\dagger}\xi\xi^{\dagger}$&$74\nabla^2NN^{\dagger}\xi\xi^{\dagger}$\\
      \cline{2-4}
        &$+~-$&$58\nabla^2NN^{\dagger}\xi\xi^{\dagger}$&$58\nabla^2NN^{\dagger}\xi\xi^{\dagger}$\\
        \hline
    \end{tabular}
\begin{array}{|cc|}
 O^{(1)}{}_1 & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) +\text{h.c.}\\
 O^{(1)}{}_2 & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) +\text{h.c.}\\
 O^{(1)}{}_3 & -\left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right)+\text{h.c.} \\
 O^{(1)}{}_4 & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right)+\text{h.c.} \\
 O^{(1)}{}_5 & \left(N_2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right)+\text{h.c.} \\
\end{array}
\begin{array}{|cc|}
 \tilde{O}^{(1)}{}_1 & i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) +\text{h.c.}\\
 \tilde{O}^{(1)}{}_2 & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right)+\text{h.c.} \\
 \tilde{O}^{(1)}{}_3 & -i\left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) +\text{h.c.}\\
 \tilde{O}^{(1)}{}_4 & i\left(N_2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right)+\text{h.c.} \\
\end{array}
\begin{array}{|cc|}
 O^{(2)}{}_1 & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) +\text{h.c.}\\
 O^{(2)}{}_2 & \left(N_2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) +\text{h.c.} \\
 O^{(2)}{}_3 & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) +\text{h.c.} \\
 O^{(2)}{}_4 & -\left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) +\text{h.c.} \\
 O^{(2)}{}_5 & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right)  +\text{h.c.}\\
 O^{(2)}{}_6 & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right)  +\text{h.c.}\\
 O^{(2)}{}_7 & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \xi _4\right)  +\text{h.c.}\\
 O^{(2)}{}_8 & -\left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right)  +\text{h.c.}\\
 O^{(2)}{}_9 & -\left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) +\text{h.c.} \\
 O^{(2)}{}_{10} & -\left(N_2 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right) +\text{h.c.} \\
 O^{(2)}{}_{11} & -\left(N_2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) +\text{h.c.} \\
 O^{(2)}{}_{12} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) +\text{h.c.} \\
 O^{(2)}{}_{13} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \xi _4\right)  +\text{h.c.}\\
 O^{(2)}{}_{14} & -\left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right)  +\text{h.c.}\\
 O^{(2)}{}_{15} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _3 \xi ^{\dagger }{}_3\right) +\text{h.c.} \\
 O^{(2)}{}_{16} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \xi _4\right)  +\text{h.c.}\\
 O^{(2)}{}_{17} & -\left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _3 \xi _4\right)  +\text{h.c.}\\

\end{array}
\begin{array}{|cc|}
 \tilde{O}^{(2)}{}_1 & i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right)+\text{h.c.} \\
 \tilde{O}^{(2)}{}_2 &i \left(N_2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) +\text{h.c.}\\
 \tilde{O}^{(2)}{}_3 & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right)+\text{h.c.} \\
 \tilde{O}^{(2)}{}_4 & -i\left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) +\text{h.c.}\\
 \tilde{O}^{(2)}{}_5 & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) +\text{h.c.}\\
 \tilde{O}^{(2)}{}_6 & i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right)+\text{h.c.} \\
 \tilde{O}^{(2)}{}_7 & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \xi _4\right) +\text{h.c.}\\
 \tilde{O}^{(2)}{}_8 & -i\left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right)+\text{h.c.} \\
 \tilde{O}^{(2)}{}_9 & -i\left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right)+\text{h.c.} \\
 \tilde{O}^{(2)}{}_{10} & -i\left(N_2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right)+\text{h.c.} \\
\end{array}
\begin{array}{|cc|cc|}
 O^{(3)}{}_1 & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right)+\text{h.c.} & O^{(3)}{}_{18} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right)+\text{h.c.} \\
 O^{(3)}{}_2 & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) +\text{h.c.}& O^{(3)}{}_{19} & -\left(N_2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) +\text{h.c.}\\
 O^{(3)}{}_3 & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) +\text{h.c.}& O^{(3)}{}_{20} & -\left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) +\text{h.c.}\\
 O^{(3)}{}_4 & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) +\text{h.c.}& O^{(3)}{}_{21} & -\left(N_2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi ^{\dagger }{}_3\right)+\text{h.c.} \\
 O^{(3)}{}_5 & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right)+\text{h.c.} & O^{(3)}{}_{22} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \xi _4\right)+\text{h.c.} \\
 O^{(3)}{}_6 & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right)+\text{h.c.} & O^{(3)}{}_{23} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _3 \xi _4\right)+\text{h.c.} \\
 O^{(3)}{}_7 & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) +\text{h.c.}& O^{(3)}{}_{24} & -\left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) +\text{h.c.}\\
 O^{(3)}{}_8 & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) +\text{h.c.}& O^{(3)}{}_{25} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) +\text{h.c.}\\
 O^{(3)}{}_9 & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \xi _4\right) +\text{h.c.}& O^{(3)}{}_{26} & -\left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) +\text{h.c.}\\
 O^{(3)}{}_{10} & \left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) +\text{h.c.}& O^{(3)}{}_{27} & \left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) +\text{h.c.}\\
 O^{(3)}{}_{11} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) +\text{h.c.}& O^{(3)}{}_{28} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right)+\text{h.c.} \\
 O^{(3)}{}_{12} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right)+\text{h.c.} & O^{(3)}{}_{29} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \xi _4\right)+\text{h.c.} \\
 O^{(3)}{}_{13} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi _4 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) +\text{h.c.}& O^{(3)}{}_{30}& -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4\right) +\text{h.c.}\\
 O^{(3)}{}_{14} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right) +\text{h.c.}& O^{(3)}{}_{31} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) +\text{h.c.}\\
 O^{(3)}{}_{15} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right)+\text{h.c.} & O^{(3)}{}_{32} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4\right)+\text{h.c.} \\
 O^{(3)}{}_{16} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \xi _4\right)+\text{h.c.} & O^{(3)}{}_{33} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _3 \xi _4\right)+\text{h.c.} \\
 O^{(3)}{}_{17} & \left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right)+\text{h.c.} & O^{(3)}{}_{34} & -\left(N_2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _3 \xi ^{\dagger }{}_3\right)+\text{h.c.} \\
\end{array}
\begin{array}{|cc|cc|}
 \tilde{O}^{(3)}{}_1 & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) +\text{h.c.}& \tilde{O}^{(3)}{}_{16} & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right)+\text{h.c.} \\
 \tilde{O}^{(3)}{}_2 & i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) +\text{h.c.}& \tilde{O}^{(3)}{}_{17} &i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) +\text{h.c.}\\
 \tilde{O}^{(3)}{}_3 & i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) +\text{h.c.}& \tilde{O}^{(3)}{}_{18} & i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) +\text{h.c.}\\
 \tilde{O}^{(3)}{}_4 & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) +\text{h.c.}& \tilde{O}^{(3)}{}_{19} & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) +\text{h.c.}\\
 \tilde{O}^{(3)}{}_5 & i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) +\text{h.c.}& \tilde{O}^{(3)}{}_{20} &i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) +\text{h.c.}\\
 \tilde{O}^{(3)}{}_6 &i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) +\text{h.c.}&i \tilde{O}^{(3)}{}_{21} &i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) +\text{h.c.}\\
 \tilde{O}^{(3)}{}_7 & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) +\text{h.c.}& \tilde{O}^{(3)}{}_{22} & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) +\text{h.c.}\\
 \tilde{O}^{(3)}{}_8 & i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right)+\text{h.c.} & \tilde{O}^{(3)}{}_{23} & i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) +\text{h.c.}\\
 \tilde{O}^{(3)}{}_9 & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \xi _4\right)+\text{h.c.} & \tilde{O}^{(3)}{}_{24} & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \xi _4\right) +\text{h.c.}\\
 \tilde{O}^{(3)}{}_{10} & i\left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right)+\text{h.c.} & \tilde{O}^{(3)}{}_{25} & i\left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right)+\text{h.c.} \\
 \tilde{O}^{(3)}{}_{11} & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) +\text{h.c.}& \tilde{O}^{(3)}{}_{26} & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right)+\text{h.c.} \\
 \tilde{O}^{(3)}{}_{12} & i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right)+\text{h.c.} & \tilde{O}^{(3)}{}_{27} & i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) +\text{h.c.}\\
 \tilde{O}^{(3)}{}_{13} & i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi _4 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) +\text{h.c.}& \tilde{O}^{(3)}{}_{28} & i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi _4 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) +\text{h.c.}\\
 \tilde{O}^{(3)}{}_{14} & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right) +\text{h.c.}& \tilde{O}^{(3)}{}_{29} & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right) +\text{h.c.}\\
 \tilde{O}^{(3)}{}_{15} & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right)+\text{h.c.} & \tilde{O}^{(3)}{}_{30} & -i\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) +\text{h.c.}\\
\end{array}
\begin{array}{|ccc|ccc|}
 O^{(4)}{}_1 & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2\right) & +\text{h.c.} & O^{(4)}{}_{38} & \left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 O^{(4)}{}_2 & -\left(N_2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2\right) & +\text{h.c.} & O^{(4)}{}_{39} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) & +\text{h.c.} \\
 O^{(4)}{}_3 & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) & +\text{h.c.} & O^{(4)}{}_{40} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 O^{(4)}{}_4 & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) & +\text{h.c.} & O^{(4)}{}_{41} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} \\
 O^{(4)}{}_5 & -\left(N_2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & O^{(4)}{}_{42} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) & +\text{h.c.} \\
 O^{(4)}{}_6 & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) & +\text{h.c.} & O^{(4)}{}_{43} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} \\
 O^{(4)}{}_7 & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & O^{(4)}{}_{44} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} \\
 O^{(4)}{}_8 & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) & +\text{h.c.} & O^{(4)}{}_{45} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 O^{(4)}{}_9 & -\left(N_2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} & O^{(4)}{}_{46} & \left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right){}^2 & +\text{h.c.} \\
 O^{(4)}{}_{10} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} & O^{(4)}{}_{47} & \left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} \\
 O^{(4)}{}_{11} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right) & +\text{h.c.} & O^{(4)}{}_{48} & \left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right) & +\text{h.c.} \\
 O^{(4)}{}_{12} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) & +\text{h.c.} & O^{(4)}{}_{49} & \left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 O^{(4)}{}_{13} & \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & O^{(4)}{}_{50} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 O^{(4)}{}_{14} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & O^{(4)}{}_{51} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} \\
 O^{(4)}{}_{15} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi _4 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & O^{(4)}{}_{52} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi _4 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 O^{(4)}{}_{16} & -\left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & O^{(4)}{}_{53} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} \\
 O^{(4)}{}_{17} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi _4 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & O^{(4)}{}_{54} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4\right) & +\text{h.c.} \\
 O^{(4)}{}_{18} & \left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & O^{(4)}{}_{55} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4 \xi _4\right) & +\text{h.c.} \\
 O^{(4)}{}_{19} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) & +\text{h.c.} & O^{(4)}{}_{56} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) & +\text{h.c.} \\
 O^{(4)}{}_{20} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & O^{(4)}{}_{57} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 O^{(4)}{}_{21} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} & O^{(4)}{}_{58} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 O^{(4)}{}_{22} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) & +\text{h.c.} & O^{(4)}{}_{59} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \xi _4\right) & +\text{h.c.} \\
 O^{(4)}{}_{23} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} & O^{(4)}{}_{60} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4\right) & +\text{h.c.} \\
 O^{(4)}{}_{24} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} & O^{(4)}{}_{61} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4 \xi _4\right) & +\text{h.c.} \\
 O^{(4)}{}_{25} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & O^{(4)}{}_{62} & \left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} \\
 O^{(4)}{}_{26} & \left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right){}^2 & +\text{h.c.} & O^{(4)}{}_{63} & \left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) & +\text{h.c.} \\
 O^{(4)}{}_{27} & \left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} & O^{(4)}{}_{64} & \left(N^{\dagger }{}_1 N_2\right) \left(\xi _4 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 O^{(4)}{}_{28} & \left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right) & +\text{h.c.} & O^{(4)}{}_{65} & \left(N_2 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right){}^2 & +\text{h.c.} \\
 O^{(4)}{}_{29} & \left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & O^{(4)}{}_{66} & \left(N_2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right) & +\text{h.c.} \\
 O^{(4)}{}_{30} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & O^{(4)}{}_{67} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right) & +\text{h.c.} \\
 O^{(4)}{}_{31} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} & O^{(4)}{}_{68} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 O^{(4)}{}_{32} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi _4 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & O^{(4)}{}_{69} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right) & +\text{h.c.} \\
 O^{(4)}{}_{33} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} & O^{(4)}{}_{70} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi _4 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 O^{(4)}{}_{34} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4\right) & +\text{h.c.} & O^{(4)}{}_{71} & \left(N_2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 O^{(4)}{}_{35} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4 \xi _4\right) & +\text{h.c.} & O^{(4)}{}_{72} & \left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) & +\text{h.c.} \\
 O^{(4)}{}_{36} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) & +\text{h.c.} & O^{(4)}{}_{73} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 O^{(4)}{}_{37} & -\left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & O^{(4)}{}_{74} & \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) & +\text{h.c.} \\
\end{array}
\begin{array}{|ccc|ccc|}
 \tilde{O}^{(4)}{}_1 & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{30} & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_2 & -i \left(N_2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{31} & -i \left(N_2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_3 & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{32} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_4 & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{33} & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_5 & -i \left(N_2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{34} & -i \left(N_2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_6 & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{35} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_7 & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{36} & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_8 & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{37} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_9 & -i \left(N_2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{38} & -i \left(N_2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{10} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{39} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{11} & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{40} & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{12} & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{41} & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{13} & i \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{42} & i \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{14} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{43} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{15} & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi _4 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{44} & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi _4 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{16} & -i \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{45} & -i \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{17} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi _4 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{46} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi _4 \vec{\sigma }\cdot \nabla _4 \vec{\sigma }\cdot \nabla _2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{18} & i \left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{47} & i \left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{19} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{48} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{20} & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{49} & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{21} & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{50} & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{22} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{51} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{23} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{52} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{24} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{53} & i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{25} & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{54} & -i \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \left(N_2 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{26} & i \left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right){}^2 & +\text{h.c.} & \tilde{O}^{(4)}{}_{55} & i \left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right){}^2 & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{27} & i \left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{56} & i \left(N^{\dagger }{}_1 N_2\right) \left(\xi ^{\dagger }{}_3 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3 \xi _4\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _3\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{28} & i \left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{57} & i \left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \xi ^{\dagger }{}_3\right) \text{tr}\left(\vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4\right) & +\text{h.c.} \\
 \tilde{O}^{(4)}{}_{29} & i \left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) & +\text{h.c.} & \tilde{O}^{(4)}{}_{58} & i \left(N_2 \vec{\sigma }\cdot \nabla _3 \vec{\sigma }\cdot \nabla _2 \xi _4\right) \left(N^{\dagger }{}_1 \vec{\sigma }\cdot \nabla _2 \vec{\sigma }\cdot \nabla _4 \xi ^{\dagger }{}_3\right) & +\text{h.c.} \\
\end{array}
